Cooperative Automated Driving for Bottleneck Scenarios in Mixed Traffic

Connected automated vehicles (CAV), which incorporate vehicle-to-vehicle (V2V) communication into their motion planning, are expected to provide a wide range of benefits for individual and overall traffic flow. A frequent constraint or required precondition is that compatible CAVs must already be available in traffic at high penetration rates. Achieving such penetration rates incrementally before providing ample benefits for users presents a chicken-and-egg problem that is common in connected driving development. Based on the example of a cooperative driving function for bottleneck traffic flows (e.g. at a roadblock), we illustrate how such an evolutionary, incremental introduction can be achieved under transparent assumptions and objectives. To this end, we analyze the challenge from the perspectives of automation technology, traffic flow, human factors and market, and present a principle that 1) accounts for individual requirements from each domain; 2) provides benefits for any penetration rate of compatible CAVs between 0 % and 100 % as well as upward-compatibility for expected future developments in traffic; 3) can strictly limit the negative effects of cooperation for any participant and 4) can be implemented with close-to-market technology. We discuss the technical implementation as well as the effect on traffic flow over a wide parameter spectrum for human and technical aspects.

==> carplot.tex <==
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveRight{} \carAny{--} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNumYield{06} \driveLeft{} \carAny{--} \carAny{--} \carFree{03} \carAny{--} \carAny{--} \carAny{--} \carAgr{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carFree{02} \carAny{--} \carAny{--} \carAny{--} \carAgr{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{16} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carFree{01} \carAny{--} \carAny{--} \carAny{--} \carAgr{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAgr{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{09} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{14} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAny{--} \carAgr{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAgr{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAgr{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{03} \carNum{02} \carAny{--} \carAny{--} \carFree{06} \driveRight{} \carNumYield{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carFree{03} \carFree{02} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carFree{03} \carFree{02} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carFree{03} \carFree{02} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carFree{03} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAnyYield{--} \driveLeft{} \carFree{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
 \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{16} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{16} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{09} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveLeft{} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{14} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveLeft{} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carNum{16} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \driveLeft{} \carFree{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAgr{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAgr{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAgr{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carNum{14} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carFree{07} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAgr{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
% \carPlotLine{}\carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
% \carPlotLine{}\carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{20} \newlineCarPlot
% \carPlotLine{}\carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{20} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{09} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carNum{02} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carFree{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAgr{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAgr{07} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{17} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAgr{06} \carAny{--} \carAny{--} \carNum{09} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{16} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAgr{05} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{15} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAny{--} \carAgr{04} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{14} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAny{--} \carAgr{03} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{13} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveLeft{} \carAgr{02} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{12} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carFree{06} \driveRight{} \carAgr{01} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carFree{01} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carNum{04} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{11} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carAny{--} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{10} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carNum{02} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{09} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{20} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \carNum{03} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carNum{05} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carNum{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carFree{01} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveLeft{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{08} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{19} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{06} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--} \newlineCarPlot
% \carPlotLine{}\carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{05} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \driveRight{} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{07} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carAny{--} \carNum{18} \carAny{--} \carAny{--}

